DynamicMem: A Long-Horizon Memory Benchmark in Real-World Settings

LLM agents increasingly act as personal assistants that must remember a user's profile over months: who they are (attributes), what they routinely do (habits), and what they prefer (preferences), and keep it updated as jobs, routines, and tastes drift. Existing benchmarks evaluate this "memory" ability through short, simplified interactions, missing three core properties of real behavior: the profile is heterogeneous, with attributes, habits, and preferences evolving on different timelines; changes are driven by external context such as seasons and life events; and evidence is rarely stated explicitly, instead scattered across many small actions in different apps that a memory system must infer from. We introduce DynamicMem, a synthetic benchmark that constructs 15 months of activity per user, providing long-term multi-app data that real users' privacy keeps out of reach. It provides user-consistent trajectories averaging 2.2M tokens and 1,772 grounded events per user across 16 applications such as e-commerce, fitness, and social platforms. The profile evolves over this period and is never given explicitly: each attribute, habit, or preference must be inferred from small signals scattered across apps. We evaluate at five quarterly checkpoints to track how systems scale as history grows. Benchmarking five representative systems exposes problems a single accuracy score hides: (i) profile reconstruction degrades with history length while service-task accuracy stays flat, despite both drawing on the same memory; (ii) no system both keeps facts that stay true and replaces facts that change, with errors clustering on preferences and on naming the exact referent; and (iii) over 93% of failures trace to what the memory retrieves, not to the model writing the answer, so the largest room for improvement lies in memory itself. Code: https://wenyaxie023.github.io/DynamicMem/

==> NeurIPS_2026/figures/traj.tex <==
%  \begin{figure}[h]                                                                                                                                                                                                                                                                   
%   \centering                                                      
%   \small
%   \begin{tikzpicture}[
%     font=\footnotesize,
%     qhead/.style={font=\bfseries\small, anchor=center},                                                                                                                                                                                                                               
%     bg/.style={
%       draw=gray!45, rounded corners=2pt, fill=gray!7,                                                                                                                                                                                                                                 
%       text width=2.55cm, align=center, inner sep=3pt,                                                                                                                                                                                                                                 
%       font=\scriptsize\itshape                                                                                                                                                                                                                                                        
%     },                                                                                                                                                                                                                                                                                
%     delta/.style={                                                                                                                                                                                                                                                                    
%       rounded corners=2pt, draw, text width=2.55cm,               
%       align=left, inner sep=3pt, font=\scriptsize
%     },                                                                                                                                                                                                                                                                                
%     attr/.style ={delta, fill=blue!7,    draw=blue!55},
%     habit/.style={delta, fill=orange!12, draw=orange!70},                                                                                                                                                                                                                             
%     pref/.style ={delta, fill=teal!10,   draw=teal!60},                                                                                                                                                                                                                               
%     tag/.style={font=\scriptsize\bfseries},
%     axis/.style={-{Stealth[length=2.5mm]}, thick, gray!55},                                                                                                                                                                                                                           
%     ground/.style={-{Stealth[length=2mm]}, thick, teal!75, dashed},                                                                                                                                                                                                                   
%     colsep/.initial=3.0,                                                                                                                                                                                                                                                              
%   ]                                                                                                                                                                                                                                                                                   
                                                                                                                                                                                                                                                                                      
%   % --- quarter headers + horizontal time axis ---                                                                                                                                                                                                                                    
%   \foreach \i/\q in {1/Q1\,2024, 2/Q2\,2024, 3/Q3\,2024, 4/Q4\,2024}{
%     \node[qhead] (h\i) at ({(\i-1)*3.0}, 0) {\q};                                                                                                                                                                                                                                     
%   }                                                                                                                                                                                                                                                                                   
%   \draw[axis] ($(h1.west)+(-0.6,-0.35)$) -- ($(h4.east)+(0.6,-0.35)$)                                                                                                                                                                                                                 
%     node[right, font=\scriptsize\itshape, gray!70] {time};                                                                                                                                                                                                                            
                                                                                                                                                                                                                                                                                      
%   % --- world background row (under each quarter) ---                                                                                                                                                                                                                                 
%   \node[bg, below=8pt of h1.south] (b1)                                                                                                                                                                                                                                               
%     {New 2024 EPA VOC rules tighten industrial-coating standards};                                                                                                                                                                                                                    
%   \node[bg, below=8pt of h2.south] (b2)                                                                                                                                                                                                                                               
%     {Peak Northeast infrastructure construction season};
%   \node[bg, below=8pt of h3.south] (b3)                                                                                                                                                                                                                                               
%     {Company mentorship initiative; engineering interns assigned};
%   \node[bg, below=8pt of h4.south] (b4)                                                                                                                                                                                                                                               
%     {Year-end strategic planning; 2025 contract negotiations};                                                                                                                                                                                                                        
  
%   % small "world bg" gutter label                                                                                                                                                                                                                                                     
%   \node[font=\scriptsize\itshape, gray!75, anchor=east]           
%     at ($(b1.west)+(-0.15,0)$) {\shortstack[r]{world\\background}};                                                                                                                                                                                                                   
                                                                                                                                                                                                                                                                                      
%   % --- typed deltas ---                                                                                                                                                                                                                                                              
%   % Q1                                                                                                                                                                                                                                                                                
%   \node[attr,  below=4pt of b1] (q1a)                                                                                                                                                                                                                                                 
%     {\textcolor{blue!65!black}{$\bullet$}\,\textsc{Attr}\,\textbar\,\textsc{Add}\\
%      \textsc{Add} ``EPA VOC Compliance'' to \texttt{certifications}};                                                                                                                                                                                                                               
%   \node[habit, below=3pt of q1a] (q1b)                                                                                                                                                                                                                                                
%     {\textcolor{orange!80!black}{$\bullet$}\,\textsc{Habit}\,\textbar\,\textsc{Acquire}\\                                                                                                                                                                                             
%      \texttt{compliance\_review}: every Fri 13--15 P.M.};                                                                                                                                                                                                                                    
                                                                                                                                                                                                                                                                                      
%   % Q2                                                                                                                                                                                                                                                                                
%   \node[attr,  below=4pt of b2] (q2a)                                                                                                                                                                                                                                                 
%     {\textcolor{blue!65!black}{$\bullet$}\,\textsc{Attr}\,\textbar\,\textsc{Modify}\\
%      \texttt{workplace}: hybrid$\,\to\,$field};                                                                                                                                                                                                                                       
%   % \node[attr,  below=3pt of q2a] (q2b)                                                                                                                                                                                                                                                
%   %   {\textcolor{blue!65!black}{$\bullet$}\,\textsc{Attr}\,\textbar\,\textsc{Remove}\\                                                                                                                                                                                                 
%   %    \texttt{supplements}\,$-\!=\!$\,``D3''};                                                                                                                                                                                                                                         
%   % \node[habit, below=3pt of q2b] (q2c)                            
%   %   {\textcolor{orange!80!black}{$\bullet$}\,\textsc{Habit}\,\textbar\,\textsc{Adjust}\\                                                                                                                                                                                              
%   %    \texttt{briefing}: HQ 10h$\,\to\,$site 14h};                                                                                                                                                                                                                                     
%   % \node[habit, below=3pt of q2c] (q2d)                                                                                                                                                                                                                                                
%   %   {\textcolor{orange!80!black}{$\bullet$}\,\textsc{Habit}\,\textbar\,\textsc{Drop}\\                                                                                                                                                                                                
%   %    \texttt{news\_review} suspended};                                                                                                                                                                                                                                                
                                                                                                                                                                                                                                                                                      
%   % Q3                                                                                                                                                                                                                                                                                
%   \node[pref,  below=4pt of b3] (q3a)                                                                                                                                                                                                                                                 
%     {\textcolor{teal!70!black}{$\bullet$}\,\textsc{Pref}\,\textbar\,\textsc{Shift}\\
%      \texttt{learning}: solitary\,$\to$\,collab};                                                                                                                                                                                                                                     
                                                                                                                                                                                                                                                                                      
%   % Q4                                                                                                                                                                                                                                                                                
%   \node[pref,  below=4pt of b4] (q4a)                                                                                                                                                                                                                                                 
%     {\textcolor{teal!70!black}{$\bullet$}\,\textsc{Pref}\,\textbar\,\textsc{Refine}\\
%      \texttt{collab\_style}: docs\,$+$\,in-person};                                                                                                                                                                                                                                   
  
%   % small "typed deltas" gutter label                                                                                                                                                                                                                                                 
%   \node[font=\scriptsize\itshape, gray!75, anchor=east]           
%     at ($(q1a.west)+(-0.15,0)$) {\shortstack[r]{typed\\deltas}};                                                                                                                                                                                                                      
                                                                                                                                                                                                                                                                                      
%   % --- vertical "world-bg drives delta" arrows (subtle) ---                                                                                                                                                                                                                          
%   \foreach \src/\dst in {b1/q1a, b2/q2a, b3/q3a, b4/q4a}{                                                                                                                                                                                                                             
%     \draw[-{Stealth[length=1.6mm]}, gray!50, thin] (\src.south) -- (\dst.north);                                                                                                                                                                                                      
%   }                                                                                                                                                                                                                                                                                   
%                                                                                                                                                                                                                                                                                      % --- cross-window grounding arrow: Q3 Shift -> Q4 Refine ---   
%   % Route as a U-curve below both cards so the bend (and its label) has room.
%   \draw[ground]                                                                                                                                                                                                                                                                       
%     (q3a.south) to[out=-90, in=-90, looseness=0.5]
%     node[pos=0.5, below=1pt, font=\tiny\itshape, teal!70!black]                                                                                                                                                                                                                       
%       {grounded in Q3 summary}                                                                                                                                                                                                                                                        
%     (q4a.south);                                                                                                                                                                                                                                                                      
                                                                                                                                                                                                                                                                                        
  
%   \end{tikzpicture}                                                                                                                                                                                                                 

% \vspace{-.5em}
%   \caption{A snapshot of four quarterly checkpoints capturing how a Pittsburgh-based coating consultant’s profile evolved over one year from \muse.
% Each checkpoint pairs a personalized world background                                      with the item-level typed deltas it triggers.                                                                                                                                                                                                                 
%   (\textcolor{blue!65!black}{$\bullet$}\,attribute,                                                                                                                                                                                                                                   
%   \textcolor{orange!80!black}{$\bullet$}\,habit,                                                                                                                                                                                                                                      
%   \textcolor{teal!70!black}{$\bullet$}\,preference).                                                                                                                                                                        
%   The dashed arrow illustrates cross-window grounding: the Q4 \textsc{Refine} on                                                                                                                                                                                                      
%   \texttt{collab\_style} is conditioned on the Q3 mentorship summary rather than emerging in isolation.}                                    \vspace{-1em}                                                                                                                                          
%   \label{fig:trajectory}                                                                                                                                                                                                                                                              
%   \end{figure}        

\begin{figure}[h]
  \centering
  \small
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
    font=\footnotesize,
    qhead/.style={font=\bfseries\small, anchor=center},
    bg/.style={
      draw=gray!45, rounded corners=2pt, fill=gray!7,
      text width=2.15cm, align=center, inner sep=3pt,
      font=\scriptsize\itshape
    },
    delta/.style={
      rounded corners=2pt, draw, text width=2.15cm,
      align=left, inner sep=3pt, font=\scriptsize
    },
    attr/.style ={delta, fill=blue!7,    draw=blue!55},
    habit/.style={delta, fill=orange!12, draw=orange!70},
    pref/.style ={delta, fill=teal!10,   draw=teal!60},
    tag/.style={font=\scriptsize\bfseries},
    axis/.style={-{Stealth[length=2.5mm]}, thick, gray!55},
    ground/.style={-{Stealth[length=2mm]}, thick, teal!75, dashed},
    colsep/.initial=2.5,
  ]

  % --- quarter headers + horizontal time axis ---
  \foreach \i/\q in {1/Q4\,2023, 2/Q1\,2024, 3/Q2\,2024, 4/Q3\,2024, 5/Q4\,2024}{
    \node[qhead] (h\i) at ({(\i-1)*2.5}, 0) {\q};
  }

  \draw[axis] ($(h1.west)+(-0.5,-0.35)$) -- ($(h5.east)+(0.5,-0.35)$)
    node[right, font=\scriptsize\itshape, gray!70] {time};

  % --- world background row ---
  \node[bg, below=8pt of h1.south] (b1)
    {Year-end cure-window squeeze; outdoor coating jobs rush before frost};
  \node[bg, below=8pt of h2.south] (b2)
    {New 2024 EPA VOC rules tighten industrial-coating standards};
  \node[bg, below=8pt of h3.south] (b3)
    {Peak Northeast infrastructure construction season};
  \node[bg, below=8pt of h4.south] (b4)
    {Company mentorship initiative; engineering interns assigned};
  \node[bg, below=8pt of h5.south] (b5)
    {Year-end strategic planning; 2025 contract negotiations};

  % small "world bg" gutter label
  \node[font=\scriptsize\itshape, gray!75, anchor=east]
    at ($(b1.west)+(-0.15,0)$) {\shortstack[r]{world\\background}};

  % --- typed deltas ---
  \node[habit, below=4pt of b1] (q1a)
    {\textcolor{orange!80!black}{$\bullet$}\,\textsc{Habit}\,\textbar\,\textsc{Acquire}\\
     \texttt{site\_audit}: every Fri 09:00};

  \node[attr, below=4pt of b2] (q2a)
    {\textcolor{blue!65!black}{$\bullet$}\,\textsc{Attr}\,\textbar\,\textsc{Add}\\
     \textsc{Add} ``EPA VOC Compliance'' to \texttt{certifications}};

  \node[attr, below=4pt of b3] (q3a)
    {\textcolor{blue!65!black}{$\bullet$}\,\textsc{Attr}\,\textbar\,\textsc{Modify}\\
     \texttt{workplace}: hybrid$\,\to\,$field};

  \node[pref, below=4pt of b4] (q4a)
    {\textcolor{teal!70!black}{$\bullet$}\,\textsc{Pref}\,\textbar\,\textsc{Shift}\\
     \texttt{learning}: solitary\,$\to$\,collab};

  \node[pref, below=4pt of b5] (q5a)
    {\textcolor{teal!70!black}{$\bullet$}\,\textsc{Pref}\,\textbar\,\textsc{Refine}\\
     \texttt{collab\_style}: docs\,$+$\,in-person};

  % small "typed deltas" gutter label
  \node[font=\scriptsize\itshape, gray!75, anchor=east]
    at ($(q1a.west)+(-0.15,0)$) {\shortstack[r]{typed\\deltas}};

  % --- vertical arrows ---
  \foreach \src/\dst in {b1/q1a, b2/q2a, b3/q3a, b4/q4a, b5/q5a}{
    \draw[-{Stealth[length=1.6mm]}, gray!50, thin] (\src.south) -- (\dst.north);
  }

  % --- cross-window grounding arrow ---
  \draw[ground]
    (q4a.south) to[out=-90, in=-90, looseness=0.5]
    node[pos=0.5, below=1pt, font=\tiny\itshape, teal!70!black]
      {grounded in Q3 summary}
    (q5a.south);

  \end{tikzpicture}%
  }

  \vspace{-.5em}
  \caption{A snapshot of five quarterly checkpoints capturing how a Pittsburgh-based coating
  consultant's profile evolved across one year from \muse, anchored at the end of 2023.
  Each checkpoint pairs a personalized world background with the item-level typed deltas it
  triggers.
  (\textcolor{blue!65!black}{$\bullet$}\,attribute,
  \textcolor{orange!80!black}{$\bullet$}\,habit,
  \textcolor{teal!70!black}{$\bullet$}\,preference).
  The dashed arrow illustrates cross-window grounding: the Q4 \textsc{Refine} on
  \texttt{collab\_style} is conditioned on the Q3 mentorship summary rather than emerging in
  isolation.}
  \vspace{-1em}
  \label{fig:trajectory}
\end{figure}
